Quantum Causal Models

It is known that the classical framework of causal models is not general enough to allow for causal reasoning about quantum systems. While the framework has been generalized in a variety of different ways to the quantum case, much of this work leaves open whether causal concepts are fundamental to quantum theory, or only find application at an emergent level of classical devices and measurement outcomes. Here, we present a framework of quantum causal models, with causal relations defined in terms intrinsic to quantum theory, and the central object of study being the quantum process itself. Following Allen et al., Phys. Rev. X 7, 031021 (2017), the approach defines quantum causal relations in terms of unitary evolution, in a way analogous to an approach to classical causal models that assumes underlying determinism and situates causal relations in functional dependences between variables. We show that any unitary quantum circuit has a causal structure corresponding to a directed acyclic graph, and that when marginalising over local noise sources, the resulting quantum process satisfies a Markov condition with respect to the graph. We also prove a converse to this statement. We introduce an intrinsically quantum notion that plays a role analogous to the conditional independence of classical variables, and (generalizing a central theorem of the classical framework) show that d-separation is sound and complete for it in the quantum case. We present generalizations of the three rules of the classical do-calculus, in each case relating a property of the causal structure to a formal property of the quantum process, and to an operational statement concerning the outcomes of interventions. In addition, we introduce and derive similar results for classical split-node causal models, which are more closely analogous to quantum causal models than the classical causal models that are usually studied.

==> Figures/Fig_DAGProofJustification.tex <==

\renewcommand{\Scale}{1.4}
\begin{tikzpicture}
	\node [style=none]  at (0, 0) {$\lambda_1$};
	\node [style=none] (1) at (0, 0.15*\Scale) {};
	\node [style=none] (1c) at (-0.2*\Scale, 0.0*\Scale) {};
	\node [style=none] (2) at (0, \Scale) {$A_1$};
	\node [style=none] (2b) at (0, 1.2*\Scale) {};
	\node [style=none] (2c) at (-0.2*\Scale, 1.0*\Scale) {};
	\node [style=none] (2d) at (0.2*\Scale, 1.0*\Scale) {};
	
	\node [style=none] (3) at (0, 2*\Scale) {$\lambda_2$};
	\node [style=none] (3b) at (0, 2.15*\Scale) {};
	\node [style=none] (3c) at (-0.2*\Scale, 2.0*\Scale) {};
	\node [style=none] (4) at (0, 3*\Scale) {$A_2$};
	\node [style=none] (4b) at (0, 3.15*\Scale) {};
	\node [style=none] (4c) at (-0.2*\Scale, 3.0*\Scale) {};
	\node [style=none] (4d) at (0.2*\Scale, 3.0*\Scale) {};
	
	\node [style=none] at (0, 4.3*\Scale) {$\vdots$};
	
	\node [style=none] (5) at (0, 5.0*\Scale) {$\lambda_n$};
	\node [style=none] (5b) at (0, 5.15*\Scale) {};
	\node [style=none] (5c) at (-0.2*\Scale, 5.0*\Scale) {};
	\node [style=none] (6) at (0, 6.0*\Scale) {$A_n$};
	\node [style=none] (6b) at (0.1*\Scale, 5.8*\Scale) {};
	\node [style=none] (6c) at (-0.2*\Scale, 6.0*\Scale) {};
	
	\node [style=none] (7) at (0, 7.0*\Scale) {$F$};
	\node [style=none] (7b) at (0, 7.15*\Scale) {};
	
	\draw [->] (1) to (2);
	\draw [->] (3b) to (4);
	\draw [->] (5b) to (6);
	
	\draw [->] (2d) to [bend right=30] (4);
	\draw [->] (2d) to [bend right=45] (6b);
	\draw [->] (4d) to [bend right=30] (6b);
	\node [style=none, rotate=-45] at (0.7*\Scale, 2.8*\Scale) {$\vdots$};
	
	\draw [->] (6c) to [bend left=25] (7);
	\draw [->] (5c) to [bend left=35] (7);
	\draw [->] (4c) to [bend left=35] (7);
	\draw [->] (3c) to [bend left=35] (7);
	\draw [->] (2c) to [bend left=35] (7);
	\draw [->] (1c) to [bend left=35] (7);
	
\end{tikzpicture}


==> Figures/Fig_DSepSubSets_Proof_Contraction_1.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,0) {$R^c X^c $};
	\node [style=none] (1tll)  at (-0.4*\Scale,0.0*\Scale) {};
	\node [style=none] (1tl)  at (-0.3*\Scale,0.15*\Scale) {};
	\node [style=none] (1tr)  at (0.3*\Scale,0.15*\Scale) {};
	\node [style=none] (1trr)  at (0.45*\Scale,0.0*\Scale) {};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (2tr)  at (-1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (2br)  at (-1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {\small{$R_Y X_Y$}};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (3bl)  at (-1.25*\Scale,0.95*\Scale) {};
	\node [style=none] (3tl)  at (-1.25*\Scale,1.1*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {\small{$R_Z  X_Z$}};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4tr)  at (1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (4br)  at (1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$Z$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	\node [style=none] (5bl)  at (1.25*\Scale,0.95*\Scale) {};
	\node [style=none] (5tl)  at (1.25*\Scale,1.1*\Scale) {};
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$W_Y$};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.8*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_Z$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1tll);
	\draw [->] (3b) to [bend right=20] (1tl);
	\draw [->] (4b) to [bend left=20] (1tr);
	\draw [->] (5b) to [bend left=20] (1trr);
	%Within layer 2
	\draw [->] (2tr) to [bend left=30] (3tl);
	\draw [->] (3bl) to [bend left=30] (2br);
	\draw [->] (4tr) to [bend right=30] (5tl);
	\draw [->] (5bl) to [bend right=30] (4br);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_DSepSubSets_Proof_Contraction_2.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,0) {$R^{'c}$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (2tr)  at (-1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (2br)  at (-1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {\small{$R'_Y$}};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (3bl)  at (-1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (3tl)  at (-1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {\small{$R_X$}};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4tr)  at (1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (4br)  at (1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$X$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	\node [style=none] (5bl)  at (1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (5tl)  at (1.0*\Scale,1.1*\Scale) {};
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$W'_Y Z_Y$};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.8*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_X Z_X$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (3b) to [bend right=20] (1);
	\draw [->] (4b) to [bend left=20] (1);
	\draw [->] (5b) to [bend left=20] (1);
	%Within layer 2
	\draw [->] (2tr) to [bend left=30] (3tl);
	\draw [->] (3bl) to [bend left=30] (2br);
	\draw [->] (4tr) to [bend right=30] (5tl);
	\draw [->] (5bl) to [bend right=30] (4br);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_DSepSubSets_Proof_Contraction_3.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,0) {$\widetilde{R}^c$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (2tr)  at (-1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (2br)  at (-1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {\small{$\widetilde{R}_Y$}};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (3bl)  at (-1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (3tl)  at (-1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {\small{$R_{XZ}$}};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4tr)  at (1.75*\Scale,1.1*\Scale) {};
	\node [style=none] (4br)  at (1.75*\Scale,0.95*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$XZ$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	\node [style=none] (5bl)  at (1.1*\Scale,0.95*\Scale) {};
	\node [style=none] (5tl)  at (1.1*\Scale,1.1*\Scale) {};		
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$\widetilde{W}_Y$};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.8*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_{XZ}$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (3b) to [bend right=20] (1);
	\draw [->] (4b) to [bend left=20] (1);
	\draw [->] (5b) to [bend left=20] (1);
	%Within layer 2
	\draw [->] (2tr) to [bend left=30] (3tl);
	\draw [->] (3bl) to [bend left=30] (2br);
	\draw [->] (4tr) to [bend right=30] (5tl);
	\draw [->] (5bl) to [bend right=30] (4br);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_DSepSubSets_Proof_LMC.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,0) {$D$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$X$};
	\node [style=none] (2b)  at (-2*\Scale,0.8*\Scale) {};
	\node [style=none] (2tr)  at (-1.9*\Scale,1.3*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$N$};
	\node [style=none] (5b)  at (2*\Scale,0.8*\Scale) {};
	\node [style=none] (5tl)  at (1.95*\Scale,1.3*\Scale) {};
	\node [style=none] (5tr)  at (2.05*\Scale,1.3*\Scale) {};
	%Layer 3
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$P$};
	\node [style=none] (7bl)  at (1.3*\Scale,2.0*\Scale) {};
	\node [style=none] (7br)  at (1.4*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (5b) to [bend left=20] (1);
	\draw [->] (7) to [bend left=20] (5tr);
	\draw [->] (5tl) to [bend left=20] (7);
	\draw [->] (7bl) to [bend right=20] (2tr);
	\draw [->] (7br) to [bend right=20] (1);
\end{tikzpicture}

==> Figures/Fig_DSepSubSets_Statement.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,0) {$R^c$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {$R_Y$};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {$R_Z$};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$Z$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$W_Y$};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.85*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.85*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_Z$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.85*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.85*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (3b) to [bend right=20] (1);
	\draw [->] (4b) to [bend left=20] (1);
	\draw [->] (5b) to [bend left=20] (1);
	%Within layer 2
	\draw [->] (2) to [bend left=30] (3);
	\draw [->] (3) to [bend left=30] (2);
	\draw [->] (4) to [bend left=30] (5);
	\draw [->] (5) to [bend left=30] (4);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_ExampleDAG.tex <==
\vspace*{-0.2cm}
\small
\begin{minipage}{9cm}
	\begin{minipage}{4cm}
		\centering
		\renewcommand{\Scale}{1.6}
		\begin{tikzpicture}
			\node [style=none](1)  at (0,0) {$X_1$};
			\node [style=none](1tl)  at (-0.1*\Scale,0.3*\Scale) {};
			\node [style=none](1tr)  at (0.0*\Scale,0.3*\Scale) {};
			\node [style=none](2)  at (-1.0*\Scale,1.2*\Scale) {$X_2$};
			\node [style=none](2b)  at (-1.0*\Scale,1.0*\Scale) {};
			\node [style=none](2t)  at (-0.9*\Scale,1.5*\Scale) {};
			\node [style=none](3)  at (1.0*\Scale,1.2*\Scale) {$X_3$};
			\node [style=none](3b)  at (0.9*\Scale,1.0*\Scale) {};
			\node [style=none](3br)  at (1.1*\Scale,1.0*\Scale) {};
			\node [style=none](3t)  at (0.9*\Scale,1.5*\Scale) {};
			\node [style=none](3tr)  at (1.0*\Scale,1.5*\Scale) {};
			\node [style=none](4)  at (0.0*\Scale,2.4*\Scale) {$X_4$};
			\node [style=none](4b)  at (0.0*\Scale,2.2*\Scale) {};
			\node [style=none](4t)  at (0.0*\Scale,2.7*\Scale) {};
			\node [style=none](5)  at (-1.9*\Scale,3.0*\Scale) {$X_5$};
			\node [style=none](5b)  at (-1.6*\Scale,2.9*\Scale) {};
			\draw [->] (1tl) to (2b);
			\draw [->] (1tr) to (3b);
			\draw [->] (2t) to (4b);
			\draw [->] (3t) to (4b);
			\draw [->] (4) to (5b);
			\draw [->] (1) to [bend left=55] (5);
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}{4cm}
		\begin{eqnarray}
			& P(X_1,X_2,X_3,X_4,X_5) \ =& \nonumber \\[0.1cm] 
			 & P(X_5|X_1,X_4) \ P(X_4|X_2,X_3) & \nonumber \\[0.1cm]  
				& P(X_2|X_1) \ P(X_3|X_1) & \nonumber \\[0.1cm]  
				& P(X_1) & \nonumber 
		\end{eqnarray}
		\vspace*{0.1cm}
	\end{minipage}
\end{minipage}

\vspace*{-0.3cm}

==> Figures/Fig_Example_BrokenCiruit.tex <==
\renewcommand{\Scale}{1.8}
\newcommand{\FigFontSize}{9}
\newcommand{\FigFontSizeSkip}{12}
\begin{tikzpicture}

	%Bottom fagment 
	\node at (0.75*\Scale,0.8*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\mathcal{E}_1$};
	\draw (-0.5*\Scale, 0.5*\Scale) rectangle (2.0*\Scale, 1.1*\Scale);
%	\node at (-1.25*\Scale,1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
%	\draw (-1.0*\Scale,0.0*\Scale) to (-1.0*\Scale, 1.4*\Scale);	
%	\draw (-1.0*\Scale,1.8*\Scale) to (-1.0*\Scale, 2.1*\Scale);
	\node at (-1.25*\Scale,1.1*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$A$};
	\draw (-1.0*\Scale,0.0*\Scale) to (-1.0*\Scale, 0.9*\Scale);	
	\draw (-1.0*\Scale,1.3*\Scale) to (-1.0*\Scale, 2.1*\Scale);
	\node [style=smallcpoint] at (-1.0*\Scale,0.0*\Scale) {};
	\draw (0.3*\Scale,0) to (0.3*\Scale,0.5*\Scale);	
	\node [style=smallcpoint] at (0.3*\Scale,0.0*\Scale) {};
	\draw (1.2*\Scale,0) to (1.2*\Scale,0.5*\Scale);
	\node [style=smallcpoint] at (1.2*\Scale,0.0*\Scale) {};
	\draw (2.5*\Scale,0.0*\Scale) to (2.5*\Scale, 2.1*\Scale);
	\node [style=smallcpoint] at (2.5*\Scale,0.0*\Scale) {};
	
	%Left fragment
	\node at (-1.0*\Scale,2.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\mathcal{E}_2$};
	\draw (-1.5*\Scale, 2.1*\Scale) rectangle (-0.5*\Scale, 2.7*\Scale);
%	\draw (-1.5*\Scale,2.7*\Scale) to (-1.5*\Scale, 4.8*\Scale);	
%	\node [style=upground] at (-1.5*\Scale,4.93*\Scale) {};
	\node at (-1.25*\Scale,3.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$B$};
	\draw (-1.0*\Scale,2.7*\Scale) to (-1.0*\Scale, 3.0*\Scale);
	\draw (-1.0*\Scale,3.4*\Scale) to (-1.0*\Scale, 3.7*\Scale);
	
	%Unbroken intermediate wire.
	\draw (0.0*\Scale,1.1*\Scale) to (0.0*\Scale,3.7*\Scale);
	
	%Right fragment 
	\node at (1.65*\Scale,2.4*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\mathcal{E}_3$};
	\draw (0.5*\Scale, 2.1*\Scale) rectangle (2.8*\Scale, 2.7*\Scale);
	\node at (1.25*\Scale,1.6*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$C$};
	\draw (1.5*\Scale,1.1*\Scale) to (1.5*\Scale, 1.4*\Scale);
	\draw (1.5*\Scale,1.8*\Scale) to (1.5*\Scale, 2.1*\Scale);
	\draw (0.8*\Scale,2.7*\Scale) to (0.8*\Scale,3.7*\Scale);	
	\node at (1.4*\Scale,3.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$D$};
	\draw (1.7*\Scale,2.7*\Scale) to (1.7*\Scale, 3.0*\Scale);
	\draw (1.7*\Scale,3.4*\Scale) to (1.7*\Scale, 3.7*\Scale);
	
	%Top fragment
	\node at (0.25*\Scale,4.0*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$\mathcal{E}_4$};
	\draw (-1.5*\Scale, 3.7*\Scale) rectangle (2.0*\Scale, 4.3*\Scale);

	\draw (-0.5*\Scale,4.3*\Scale) to (-0.5*\Scale, 4.8*\Scale);
	\node [style=upground] at (-0.5*\Scale,4.93*\Scale) {};
	\draw (1.0*\Scale,4.3*\Scale) to (1.0*\Scale, 4.8*\Scale);
	\node [style=upground] at (1.0*\Scale,4.93*\Scale) {};
	
%	\node at (2.25*\Scale,3.2*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$E$};
%	\draw (2.5*\Scale,2.7*\Scale) to (2.5*\Scale, 3.0*\Scale);
%	\draw (2.5*\Scale,3.4*\Scale) to (2.5*\Scale, 4.8*\Scale);
	\node at (2.70*\Scale,3.7*\Scale) {\fontsize{\FigFontSize}{\FigFontSizeSkip}$E$};
	\draw (2.5*\Scale,2.7*\Scale) to (2.5*\Scale, 3.5*\Scale);
	\draw (2.5*\Scale,3.9*\Scale) to (2.5*\Scale, 4.8*\Scale);
	\node [style=upground] at (2.5*\Scale,4.93*\Scale) {};

\end{tikzpicture}

==> Figures/Fig_Example_DAGForRules.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G$};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
	\draw [->] (2b) to (1tl);
	\draw [->] (4b) to (1tr);
	\draw [->] (2t) to (5bl);
	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
	\draw [->] (3r) to (4l);
\end{tikzpicture}

==> Figures/Fig_Example_Rule1_a.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G_{\overline{X}}$};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
%	\draw [->] (2b) to (1tl);
%	\draw [->] (4b) to (1tr);
	\draw [->] (2t) to (5bl);
	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
	\draw [->] (3r) to (4l);
	\node [style=none]  at (-2.0*\Scale,-0.8*\Scale) {$Y=\{N_2\}$};
	\node [style=none]  at (-2.0*\Scale,-1.5*\Scale) {$Z=\{N_4\}$};
	\node [style=none]  at (2.0*\Scale,-0.8*\Scale) {$W=\{N_3,N_5\}$};
	\node [style=none]  at (1.5*\Scale,-1.5*\Scale) {$X=\{N_1\}$};
\end{tikzpicture}



	

==> Figures/Fig_Example_Rule1_b.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G_{\overline{X'}}$};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
	\draw [->] (2b) to (1tl);
	\draw [->] (4b) to (1tr);
%	\draw [->] (2t) to (5bl);
	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
	\draw [->] (3r) to (4l);
	\node [style=none]  at (-2.0*\Scale,-0.8*\Scale) {$Y=\{N_2\}$};
	\node [style=none]  at (-2.0*\Scale,-1.5*\Scale) {$Z=\{N_4\}$};
	\node [style=none]  at (2.0*\Scale,-0.8*\Scale) {$W'=\{N_1,N_3\}$};
	\node [style=none]  at (1.5*\Scale,-1.5*\Scale) {$X'=\{N_5\}$};;
\end{tikzpicture}

==> Figures/Fig_Example_Rule2_a.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G_{\overline{X},\underline{Z}}$};
	\node [style=none]  at (3.5*\Scale,3.8*\Scale) {};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
%	\draw [->] (2b) to (1tl);
%	\draw [->] (4b) to (1tr);
%	\draw [->] (2t) to (5bl);
	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
	\draw [->] (3r) to (4l);
%	\node [style=none]  at (-2.0*\Scale,-0.8*\Scale) {$Y=\{N_4,N_5\}$};
%	\node [style=none]  at (-2.0*\Scale,-1.5*\Scale) {$Z=\{N_2\}$};
%	\node [style=none]  at (2.0*\Scale,-0.8*\Scale) {$W=\{N_3\}$};
%	\node [style=none]  at (1.5*\Scale,-1.5*\Scale) {$X=\{N_1\}$};
\end{tikzpicture}



	

==> Figures/Fig_Example_Rule2_b.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G_{\overline{X},\underline{Y}}$};
	\node [style=none]  at (3.5*\Scale,3.8*\Scale) {};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
%	\draw [->] (2b) to (1tl);
%	\draw [->] (4b) to (1tr);
	\draw [->] (2t) to (5bl);
%	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
	\draw [->] (3r) to (4l);
%	\node [style=none]  at (-2.0*\Scale,-0.8*\Scale) {$Y=\{N_4,N_5\}$};
%	\node [style=none]  at (-2.0*\Scale,-1.5*\Scale) {$Z=\{N_2\}$};
%	\node [style=none]  at (2.0*\Scale,-0.8*\Scale) {$W=\{N_3\}$};
%	\node [style=none]  at (1.5*\Scale,-1.5*\Scale) {$X=\{N_1\}$};
\end{tikzpicture}

==> Figures/Fig_Example_Rule3_a.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G_{\overline{X},\overline{Z(W)}}$};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
%	\draw [->] (2b) to (1tl);
%	\draw [->] (4b) to (1tr);
%	\draw [->] (2t) to (5bl);
%	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
%	\draw [->] (3r) to (4l);
	\node [style=none]  at (-2.0*\Scale,-0.8*\Scale) {$Z=\{N_4,N_5\}$};
	\node [style=none]  at (-2.5*\Scale,-1.5*\Scale) {$Y=\{N_2\}$};
	\node [style=none]  at (1.5*\Scale,-0.8*\Scale) {$W=\{N_3\}$};
	\node [style=none]  at (1.5*\Scale,-1.5*\Scale) {$X=\{N_1\}$};
\end{tikzpicture}



	

==> Figures/Fig_Example_Rule3_b.tex <==
\renewcommand{\Scale}{1.3}
\begin{tikzpicture}
	\node [style=none]  at (-3.0*\Scale,3.8*\Scale) {$G_{\overline{X},\overline{Z'(W')}}$};
	\node [style=none](1)  at (0.0*\Scale,0.5*\Scale) {$N_1$};
	\node [style=none](1tl)  at (-0.3*\Scale,0.8*\Scale) {};
	\node [style=none](1tr)  at (0.3*\Scale,0.8*\Scale) {};
	\node [style=none](2)  at (-2.0*\Scale,2.0*\Scale) {$N_2$};
	\node [style=none](2b)  at (-1.7*\Scale,1.6*\Scale) {};
	\node [style=none](2t)  at (-1.7*\Scale,2.4*\Scale) {};
	\node [style=none](2r)  at (-1.6*\Scale,2.0*\Scale) {};
	\node [style=none](3)  at (0.0*\Scale,2.0*\Scale) {$N_3$};
	\node [style=none](3l)  at (-0.5*\Scale,2.0*\Scale) {};
	\node [style=none](3r)  at (0.5*\Scale,2.0*\Scale) {};
	\node [style=none](4)  at (2.0*\Scale,2.0*\Scale) {$N_4$};
	\node [style=none](4b)  at (1.6*\Scale,1.6*\Scale) {};
	\node [style=none](4t)  at (1.6*\Scale,2.4*\Scale) {};
	\node [style=none](4l)  at (1.5*\Scale,2.0*\Scale) {};
	\node [style=none](5)  at (0.0*\Scale,3.5*\Scale) {$N_5$};
	\node [style=none](5bl)  at (-0.4*\Scale,3.2*\Scale) {};
	\node [style=none](5br)  at (0.4*\Scale,3.2*\Scale) {};
%	\draw [->] (2b) to (1tl);
%	\draw [->] (4b) to (1tr);
	\draw [->] (2t) to (5bl);
	\draw [->] (5br) to (4t);
	\draw [->] (3l) to (2r);
	\draw [->] (3r) to (4l);
	\node [style=none]  at (-2.0*\Scale,-0.8*\Scale) {$Z'=\{N_5\}$};
	\node [style=none]  at (-2.0*\Scale,-1.5*\Scale) {$Y=\{N_2\}$};
	\node [style=none]  at (2.0*\Scale,-0.8*\Scale) {$W'=\{N_3,N_4\}$};
	\node [style=none]  at (1.5*\Scale,-1.5*\Scale) {$X=\{N_1\}$};
\end{tikzpicture}

==> Figures/Fig_Exampledoconditional.tex <==
\vspace*{-0.5cm}

\begin{minipage}{12cm}
	\begin{minipage}{6cm}
		\centering
		\renewcommand{\Scale}{1.8}
		\begin{tikzpicture}
			\node [style=none](1)  at (0,0) {$X_1$};
			\node [style=none](1tl)  at (-0.1*\Scale,0.2*\Scale) {};
			\node [style=none](1tr)  at (0.0*\Scale,0.2*\Scale) {};
			\node [style=none](2)  at (-1.0*\Scale,1.2*\Scale) {$X_2$};
			\node [style=none](2b)  at (-1.0*\Scale,1.0*\Scale) {};
			\node [style=none](2t)  at (-0.9*\Scale,1.5*\Scale) {};
			\node [style=none](3)  at (1.0*\Scale,1.2*\Scale) {$X_3$};
			\node [style=none](3b)  at (0.9*\Scale,1.0*\Scale) {};
			\node [style=none](3br)  at (1.1*\Scale,1.0*\Scale) {};
			\node [style=none](3t)  at (0.9*\Scale,1.5*\Scale) {};
			\node [style=none](3tr)  at (1.0*\Scale,1.5*\Scale) {};
			\node [style=none](4)  at (0.0*\Scale,2.4*\Scale) {$X_4$};
			\node [style=none](4b)  at (0.0*\Scale,2.2*\Scale) {};
			\node [style=none](4t)  at (0.0*\Scale,2.7*\Scale) {};
			\node [style=none](5)  at (-1.9*\Scale,3.0*\Scale) {$X_5$};
			\node [style=none](5b)  at (-1.6*\Scale,2.9*\Scale) {};
			\draw [->] (1tl) to (2b);
			\draw [->] (1tr) to (3b);
%			\draw [->] (2t) to (4b);
%			\draw [->] (3t) to (4b);
			\draw [->] (4) to (5b);
			\draw [->] (1) to [bend left=55] (5);
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}{5cm}
		\begin{eqnarray}
			& P(X_1,X_2,X_3,X_5|do(X_4=x)) \ =& \nonumber \\[0.2cm] 
			 & P(X_5|X_1,X_4=x)&  \nonumber \\[0.2cm] 
%				& P(X_4|X_2,X_3) & \nonumber \\[0.2cm]  
				& P(X_2|X_1) \ P(X_3|X_1) & \nonumber \\[0.2cm]  
				& P(X_1) & \nonumber 
		\end{eqnarray}
		\vspace*{0.1cm}
	\end{minipage}
\end{minipage}
\vspace*{-0.5cm}

==> Figures/Fig_Examplefinetuning.tex <==
\vspace*{0.2cm}
\begin{center}
	\begin{minipage}{14.7cm}
		\begin{minipage}{3.3cm} 
			\textit{Functional model} \\[0.3cm]
			$Y= X + \lambda_Y \ \text{mod}\  2$ \\[0.1cm]
			$P(\lambda_Y)=1/2$ \\[0.1cm]
			$P(X)$
			\vspace*{0.4cm}
		\end{minipage}
		\hfill
		\begin{minipage}{2cm}
			\centering
			\renewcommand{\Scale}{2.0}
			\begin{tikzpicture}
				\node [style=none](1)  at (0.0*\Scale,0.0*\Scale) {};
				\node [style=none](2)  at (1.2*\Scale,0.0*\Scale) {};
				\node [style=none]  at (0.6*\Scale,0.3*\Scale) {\small{defines}};
				\draw [->] (1) to (2);
			\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}{2.8cm}
			\centering
			\textit{Causal structure} \\[0.55cm]
			\renewcommand{\Scale}{2.0}
			\hspace*{0.2cm}
			\begin{tikzpicture}
				\node [style=none](y)  at (0.05*\Scale,1.5*\Scale) {$Y$};
				\node [style=none](ybm)  at (0.0*\Scale,1.3*\Scale) {};
				\node [style=none](ybr)  at (0.1*\Scale,1.4*\Scale) {};
				\node [style=none](x)  at (0.0*\Scale,0.0*\Scale) {$X$};
				\node [style=none](xt)  at (0.0*\Scale,0.2*\Scale) {};
				\node [style=none](l)  at (0.8*\Scale,0.7*\Scale) {$\lambda_Y$};
				\node [style=none](lt)  at (0.6*\Scale,0.9*\Scale) {};
				\draw [->] (xt) to (ybm);
				\draw [->] (lt) to (ybr);
			\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}{2.5cm}
			\centering
			\vspace*{0.2cm}
			\renewcommand{\Scale}{2.0}
			\begin{tikzpicture}
				\node [style=none](1)  at (0.0*\Scale,0.0*\Scale) {};
				\node [style=none](2)  at (1.2*\Scale,0.0*\Scale) {};
				\node [style=none]  at (0.6*\Scale,0.3*\Scale) {\small{sum over}};			
				\node [style=none]  at (0.6*\Scale,-0.3*\Scale) {\small{$\lambda_Y$}};
				\draw [->] (1) to (2);
			\end{tikzpicture}
		\end{minipage}
		\hfill
		\begin{minipage}{3.5cm}
			\textit{No-signalling} \\[0.5cm]
			$P(Y|X)=P(Y)$ \\[0.2cm]
			$P(Y|do(X))=P(Y)$\\
			\vspace*{0.4cm}
		\end{minipage}
	\end{minipage}
\end{center}
\vspace*{-0.4cm}

==> Figures/Fig_Examplefunctionalmodel.tex <==

\begin{minipage}{13cm}
	\begin{minipage}{6cm}
		\centering
		\renewcommand{\Scale}{2}
		\begin{tikzpicture}
			\node [style=none](1)  at (0,0) {$X_1$};
			\node [style=none](1tl)  at (-0.1*\Scale,0.2*\Scale) {};
			\node [style=none](1tr)  at (0.0*\Scale,0.2*\Scale) {};
			\node [style=none](1bl)  at (-0.25*\Scale,0.0*\Scale) {};
			\node [style=none](lam1)  at (0.7*\Scale,-0.3*\Scale) {\small{$\lambda_1$}};
			\node [style=none](2)  at (-1.0*\Scale,1.2*\Scale) {$X_2$};
			\node [style=none](2br)  at (-0.95*\Scale,1.0*\Scale) {};
			\node [style=none](2t)  at (-0.95*\Scale,1.45*\Scale) {};
			\node [style=none](lam2)  at (-1.4*\Scale,0.6*\Scale) {\small{$\lambda_2$}};
			\node [style=none](3)  at (1.0*\Scale,1.2*\Scale) {$X_3$};
			\node [style=none](3b)  at (0.9*\Scale,1.0*\Scale) {};
			\node [style=none](3br)  at (1.1*\Scale,1.0*\Scale) {};
			\node [style=none](3t)  at (0.95*\Scale,1.45*\Scale) {};
			\node [style=none](3tr)  at (1.0*\Scale,1.5*\Scale) {};
			\node [style=none](lam3)  at (1.55*\Scale,0.5*\Scale) {\small{$\lambda_3$}};
			\node [style=none](lam3t)  at (1.4*\Scale,0.6*\Scale) {};
			\node [style=none](4)  at (0.0*\Scale,2.4*\Scale) {$X_4$};
			\node [style=none](4bl)  at (-0.1*\Scale,2.2*\Scale) {};
			\node [style=none](4br)  at (0.1*\Scale,2.2*\Scale) {};
			\node [style=none](4bm)  at (0.0*\Scale,2.1*\Scale) {};
			\node [style=none](4t)  at (0.0*\Scale,2.7*\Scale) {};
			\node [style=none](lam4)  at (0*\Scale,1.6*\Scale) {\small{$\lambda_4$}};
			\node [style=none](5)  at (-1.9*\Scale,3.0*\Scale) {$X_5$};
			\node [style=none](5b)  at (-1.6*\Scale,2.9*\Scale) {};
			\node [style=none](5bm)  at (-1.9*\Scale,2.8*\Scale) {};
			\node [style=none](lam5)  at (-1.55*\Scale,2.35*\Scale) {\small{$\lambda_5$}};
			\node [style=none](lam5t)  at (-1.7*\Scale,2.45*\Scale) {};
			\draw [->] (1tl) to (2br);
			\draw [->] (1tr) to (3b);
			\draw [->] (lam1) to (1);
			\draw [->] (2t) to (4bl);
			\draw [->] (lam2) to (2);
			\draw [->] (3t) to (4br);
			\draw [->] (lam3t) to (3br);
			\draw [->] (4) to (5b);
			\draw [->] (lam4) to (4bm);
			\draw [->] (lam5t) to (5bm);
			\draw [->] (1bl) to [bend left=80] (5);
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}{6cm}
		\begin{eqnarray}
			X_5 &=&  f_5(X_1,X_4,\lambda_5) , \nonumber \\[0.1cm]
			X_4 &=& f_4(X_2,X_3,\lambda_4),  \nonumber \\[0.1cm]
			X_3 &=& f_3(X_1,\lambda_3) ,  \nonumber \\[0.1cm]
			X_2 &=& f_2(X_1,\lambda_2),  \nonumber \\[0.1cm]
			X_1 &=& f_1(\lambda_1),  \nonumber 
		\end{eqnarray}
		\\[-0.65cm]
		\hspace*{1.1cm}$ P(\lambda_1, \lambda_2,\lambda_3, \lambda_4, \lambda_5)= \prod\limits_{i=1}^{5} P(\lambda_i)$	.
		\vspace*{0.3cm}
	\end{minipage}
\end{minipage}
\vspace*{-0.3cm}


==> Figures/Fig_Exampleqcm.tex <==
\vspace*{-0.5cm}

\begin{minipage}{9cm}
	\begin{minipage}{4cm}
		\centering
		\renewcommand{\Scale}{1.6}
		\begin{tikzpicture}
			\node [style=none](1)  at (0,0) {$A_1$};
			\node [style=none](1tl)  at (-0.1*\Scale,0.3*\Scale) {};
			\node [style=none](1tr)  at (0.0*\Scale,0.3*\Scale) {};
			\node [style=none](2)  at (-1.0*\Scale,1.2*\Scale) {$A_2$};
			\node [style=none](2b)  at (-1.0*\Scale,1.0*\Scale) {};
			\node [style=none](2t)  at (-0.9*\Scale,1.5*\Scale) {};
			\node [style=none](3)  at (1.0*\Scale,1.2*\Scale) {$A_3$};
			\node [style=none](3b)  at (0.9*\Scale,1.0*\Scale) {};
			\node [style=none](3br)  at (1.1*\Scale,1.0*\Scale) {};
			\node [style=none](3t)  at (0.9*\Scale,1.5*\Scale) {};
			\node [style=none](3tr)  at (1.0*\Scale,1.5*\Scale) {};
			\node [style=none](4)  at (0.0*\Scale,2.4*\Scale) {$A_4$};
			\node [style=none](4b)  at (0.0*\Scale,2.2*\Scale) {};
			\node [style=none](4t)  at (0.0*\Scale,2.7*\Scale) {};
			\node [style=none](5)  at (-1.9*\Scale,3.0*\Scale) {$A_5$};
			\node [style=none](5b)  at (-1.6*\Scale,2.9*\Scale) {};
			\draw [->] (1tl) to (2b);
			\draw [->] (1tr) to (3b);
			\draw [->] (2t) to (4b);
			\draw [->] (3t) to (4b);
			\draw [->] (4) to (5b);
			\draw [->] (1) to [bend left=55] (5);
		\end{tikzpicture}
	\end{minipage}
	\hfill
	\begin{minipage}{4cm}
		\begin{eqnarray}
			& \sigma_{A_1A_2A_3A_4A_5} \ =& \nonumber \\[0.1cm] 
			 & \rho_{A_5|A_1A_4} \ \rho_{A_4|A_2A_3} & \nonumber \\[0.1cm]  
				& \rho_{A_2|A_1} \ \rho_{A_3|A_1} & \nonumber \\[0.1cm]  
				& \rho_{A_1} & \nonumber 
		\end{eqnarray}
		\vspace*{0.3cm}
	\end{minipage}
\end{minipage}

\vspace*{-0.5cm}

==> Figures/Fig_GenericBrokenUnitaryCiruit.tex <==

\renewcommand{\Scale}{2.4}
\begin{tikzpicture}

	%First layer
%	%first lambda
%	\node [style=none] at (0.7*\Scale, -0.23*\Scale) {$\lambda_1$};
%	\node [style=none] (a3) at (0.5*\Scale,-0.5*\Scale) {};
%	\node [style=none] (a4) at (0.5*\Scale,-0.3*\Scale) {};
%	\draw (a3) to (a4);
%	\node [style=none] (ab3) at (0.5*\Scale,-0.2*\Scale) {};
%	\node [style=none] (ab4) at (0.5*\Scale,0.025*\Scale) {};
%	\draw (ab3) to (ab4);
%	\node [style=smallcpoint] (a9) at (0.5*\Scale,-0.55*\Scale) {};
%	%2nd lambda
%	\node [style=none] at (2.2*\Scale, -0.23*\Scale) {$\lambda_k$};
%	\node [style=none] (a3) at (2.0*\Scale,-0.5*\Scale) {};
%	\node [style=none] (a4) at (2.0*\Scale,-0.3*\Scale) {};
%	\draw (a3) to (a4);
%	\node [style=none] (ab3) at (2.0*\Scale,-0.2*\Scale) {};
%	\node [style=none] (ab4) at (2.0*\Scale,0.025*\Scale) {};
%	\draw (ab3) to (ab4);
%	\node [style=smallcpoint] (a9) at (2.0*\Scale,-0.55*\Scale) {};
	%first lambda
	\node [style=none] at (0.5*\Scale, -0.23*\Scale) {$\lambda_1$};
	\node [style=none] (a3) at (0.7*\Scale,-0.5*\Scale) {};
	\node [style=none] (a4) at (0.7*\Scale,-0.3*\Scale) {};
	\draw (a3) to (a4);
	\node [style=none] (ab3) at (0.7*\Scale,-0.2*\Scale) {};
	\node [style=none] (ab4) at (0.7*\Scale,0.025*\Scale) {};
	\draw (ab3) to (ab4);
	\node [style=smallcpoint] (a9) at (0.7*\Scale,-0.55*\Scale) {};
	%2nd lambda
	\node [style=none] at (2.0*\Scale, -0.23*\Scale) {$\lambda_k$};
	\node [style=none] (a3) at (1.8*\Scale,-0.5*\Scale) {};
	\node [style=none] (a4) at (1.8*\Scale,-0.3*\Scale) {};
	\draw (a3) to (a4);
	\node [style=none] (ab3) at (1.8*\Scale,-0.2*\Scale) {};
	\node [style=none] (ab4) at (1.8*\Scale,0.025*\Scale) {};
	\draw (ab3) to (ab4);
	\node [style=smallcpoint] (a9) at (1.8*\Scale,-0.55*\Scale) {};
	%dots
	\node [style=none] at (1.25*\Scale,-0.25*\Scale) {$\ldots$};
	%Box
	\draw (0,0) rectangle (2.5*\Scale,0.6*\Scale);
	\node [style=none] at (1.25*\Scale, 0.3*\Scale) {$U_1$};
	
	%2nd layer
	\node [style=none] at (0.2*\Scale, 1.05*\Scale) {$A_1$};
	\node [style=none] (ba1) at (0.5*\Scale,1.15*\Scale) {};
	\node [style=none] (ba2) at (0.5*\Scale,1.525*\Scale) {};
	\draw (ba1) to (ba2);
	\node [style=none] (b1) at (0.5*\Scale,0.575*\Scale) {};
	\node [style=none] (b2) at (0.5*\Scale,0.95*\Scale) {};
	\draw (b1) to (b2);
	\node [style=none] at (2.3*\Scale, 1.05*\Scale) {$A_1'$};
	\node [style=none] (ba1) at (2.0*\Scale,1.15*\Scale) {};
	\node [style=none] (ba2) at (2.0*\Scale,1.525*\Scale) {};
	\node [style=none] (b1) at (2.0*\Scale,0.575*\Scale) {};
	\node [style=none] (b2) at (2.0*\Scale,0.95*\Scale) {};
	\draw (b1) to (ba2);
	\draw (0,1.5*\Scale) rectangle (2.5*\Scale,2.1*\Scale);
	\node [style=none] at (1.25*\Scale, 1.8*\Scale) {$U_2$};

	%3rd layer
	\node [style=none] at (0.2*\Scale, 2.4*\Scale) {$A_2$};
	\node [style=none] (c1) at (0.5*\Scale,2.075*\Scale) {};
	\node [style=none] (c2) at (0.5*\Scale,2.4*\Scale) {};
	\draw (c1) to (c2);
	\node [style=none] (ca1) at (0.5*\Scale,2.8*\Scale) {$\vdots$};
	\node [style=none] at 		(0.1*\Scale, 3.0*\Scale) {$A_{n-1}$};
	\node [style=none] (da1) at 	(0.5*\Scale,3.0*\Scale) {};
	\node [style=none] (da2) at 	(0.5*\Scale,3.325*\Scale) {};
	\draw (da1) to (da2);
	
	\node [style=none] at (2.3*\Scale, 2.4*\Scale) {$A_2'$};
	\node [style=none] (c5) at (2.0*\Scale,2.075*\Scale) {};
	\node [style=none] (c6) at (2.0*\Scale,2.4*\Scale) {};
	\draw (c5) to (c6);
	\node [style=none] (ca1) at 	(2.0*\Scale,2.8*\Scale) {$\vdots$};
	\node [style=none] at (2.4*\Scale, 3.0*\Scale) {$A_{n-1}'$};
	\node [style=none] (d13) at 	(2.0*\Scale,3.0*\Scale) {};
	\node [style=none] (d14) at 	(2.0*\Scale,3.325*\Scale) {};
	\draw (d13) to (d14);
	
	\draw (0,3.3*\Scale) rectangle (2.5*\Scale,3.9*\Scale);
	\node [style=none] at		(1.25*\Scale, 3.6*\Scale) {$U_{n}$};
	
	%4nd layer
	\node [style=none] (d3) at 	(0.5*\Scale,3.875*\Scale) {};
	\node [style=none] (d4) at 	(0.5*\Scale,4.25*\Scale) {};
	\draw (d3) to (d4);
	\node [style=none] at 		(0.2*\Scale, 4.35*\Scale) {$A_n$};
	\node [style=none] (d5) at 	(0.5*\Scale,4.45*\Scale) {};
	\node [style=none] (d6) at 	(0.5*\Scale,4.825*\Scale) {};
	\draw (d5) to (d6);
	\node [style=none] at 		(2.3*\Scale, 4.35*\Scale) {$A_n'$};
	\node [style=none] (d6) at 	(2.0*\Scale,3.875*\Scale) {};
	\node [style=none] (d7) at 	(2.0*\Scale,4.825*\Scale) {};
	\draw (d6) to (d7);
	\draw (0,4.8*\Scale) rectangle (2.5*\Scale,5.4*\Scale);
	\node [style=none] at		(1.25*\Scale, 5.1*\Scale) {$U_{n+1}$};
	
	%5th layer
%	%1st F
%	\node [style=none] at 		(0.7*\Scale, 5.7*\Scale) {$F_1$};
%	\node [style=none] (f1) at 	(0.5*\Scale,5.375*\Scale) {};
%	\node [style=none] (f2) at 	(0.5*\Scale,5.6*\Scale) {};
%	\draw (f1) to (f2);
%	\node [style=none] (f3) at 	(0.5*\Scale,5.8*\Scale) {};
%	\node [style=none] (f4) at 	(0.5*\Scale,6.02*\Scale) {};
%	\draw (f3) to (f4);
%	\node [style=upground] (d4) at 	(0.5*\Scale,6.1*\Scale) {};
%	%2nd F
%	\node [style=none] at 		(2.2*\Scale, 5.7*\Scale) {$F_l$};
%	\node [style=none] (f1) at 	(2.0*\Scale,5.375*\Scale) {};
%	\node [style=none] (f2) at 	(2.0*\Scale,5.6*\Scale) {};
%	\draw (f1) to (f2);
%	\node [style=none] (f3) at 	(2.0*\Scale,5.8*\Scale) {};
%	\node [style=none] (f4) at 	(2.0*\Scale,6.02*\Scale) {};
%	\draw (f3) to (f4);
%	\node [style=upground] (d4) at 	(2.0*\Scale,6.1*\Scale) {};
%	%dots
%	\node [style=none] at (1.25*\Scale,5.7*\Scale) {$\ldots$};
	%1st F
	\node [style=none] at 		(0.5*\Scale, 5.7*\Scale) {$F_1$};
	\node [style=none] (f1) at 	(0.7*\Scale,5.375*\Scale) {};
	\node [style=none] (f2) at 	(0.7*\Scale,5.6*\Scale) {};
	\draw (f1) to (f2);
	\node [style=none] (f3) at 	(0.7*\Scale,5.8*\Scale) {};
	\node [style=none] (f4) at 	(0.7*\Scale,6.02*\Scale) {};
	\draw (f3) to (f4);
	\node [style=upground] (d4) at 	(0.7*\Scale,6.1*\Scale) {};
	%2nd F
	\node [style=none] at 		(2.0*\Scale, 5.7*\Scale) {$F_l$};
	\node [style=none] (f1) at 	(1.8*\Scale,5.375*\Scale) {};
	\node [style=none] (f2) at 	(1.8*\Scale,5.6*\Scale) {};
	\draw (f1) to (f2);
	\node [style=none] (f3) at 	(1.8*\Scale,5.8*\Scale) {};
	\node [style=none] (f4) at 	(1.8*\Scale,6.02*\Scale) {};
	\draw (f3) to (f4);
	\node [style=upground] (d4) at 	(1.8*\Scale,6.1*\Scale) {};
	%dots
	\node [style=none] at (1.25*\Scale,5.7*\Scale) {$\ldots$};
\end{tikzpicture}





==> Figures/Fig_JustificationCircuit_NewNotation_2.tex <==

\renewcommand{\Scale}{2.4}
\begin{tikzpicture}

	%First layer
	\node [style=none] at (1.55*\Scale, -0.2*\Scale) {$\lambda_1$};
	\node [style=none] (a3) at (1.25*\Scale,-0.5*\Scale) {};
	\node [style=none] (a4) at (1.25*\Scale,-0.3*\Scale) {};
	\draw (a3) to (a4);
	\node [style=none] (ab3) at (1.25*\Scale,-0.2*\Scale) {};
	\node [style=none] (ab4) at (1.25*\Scale,0.025*\Scale) {};
	\draw (ab3) to (ab4);
	\node [style=smallcpoint] (a9) at (1.25*\Scale,-0.55*\Scale) {};
	\draw (0,0) rectangle (2.5*\Scale,0.6*\Scale);
	\node [style=none] at (1.25*\Scale, 0.3*\Scale) {$U_1$};
	
	%2nd layer
	\node [style=none] at (0.2*\Scale, 1.05*\Scale) {$A_1$};
	\node [style=none] (ba1) at (0.5*\Scale,1.15*\Scale) {};
	\node [style=none] (ba2) at (0.5*\Scale,1.525*\Scale) {};
	\draw (ba1) to (ba2);
	%\node [style=none] at (0.2*\Scale, 0.8*\Scale) {$B_1$};
	\node [style=none] (b1) at (0.5*\Scale,0.575*\Scale) {};
	\node [style=none] (b2) at (0.5*\Scale,0.95*\Scale) {};
	\draw (b1) to (b2);
	\node [style=none] at (1.55*\Scale, 1.3*\Scale) {$\lambda_2$};
	\node [style=none] (b3) at (1.25*\Scale,0.9*\Scale) {};
	\node [style=none] (b4) at (1.25*\Scale,1.2*\Scale) {};
	\draw (b3) to (b4);
	\node [style=none] (bb3) at (1.25*\Scale,1.3*\Scale) {};
	\node [style=none] (bb4) at (1.25*\Scale,1.525*\Scale) {};
	\draw (bb3) to (bb4);
	\node [style=smallcpoint] (b9) at (1.25*\Scale,0.95*\Scale) {};
	\node [style=none] at (2.3*\Scale, 1.05*\Scale) {$A_1'$};
	\node [style=none] (ba1) at (2.0*\Scale,1.15*\Scale) {};
	\node [style=none] (ba2) at (2.0*\Scale,1.525*\Scale) {};
	%\draw (ba1) to (ba2);
	%\node [style=none] at (2.3*\Scale, 0.8*\Scale) {$B_1'$};
	\node [style=none] (b1) at (2.0*\Scale,0.575*\Scale) {};
	\node [style=none] (b2) at (2.0*\Scale,0.95*\Scale) {};
	\draw (b1) to (ba2);
	\draw (0,1.5*\Scale) rectangle (2.5*\Scale,2.1*\Scale);
	\node [style=none] at (1.25*\Scale, 1.8*\Scale) {$U_2$};

	%3rd layer
	\node [style=none] at (0.2*\Scale, 2.4*\Scale) {$A_2$};
	\node [style=none] (c1) at (0.5*\Scale,2.075*\Scale) {};
	\node [style=none] (c2) at (0.5*\Scale,2.4*\Scale) {};
	\draw (c1) to (c2);
	\node [style=none] (ca1) at (0.5*\Scale,2.8*\Scale) {$\vdots$};
	\node [style=none] at 		(0.1*\Scale, 3.0*\Scale) {$A_{n-1}$};
	\node [style=none] (da1) at 	(0.5*\Scale,3.0*\Scale) {};
	\node [style=none] (da2) at 	(0.5*\Scale,3.325*\Scale) {};
	\draw (da1) to (da2);
	
	\node [style=none] at 		(1.55*\Scale, 3.1*\Scale) {$\lambda_n$};
	\node [style=none] (d7) at 	(1.25*\Scale,2.7*\Scale) {};
	\node [style=none] (d8) at 	(1.25*\Scale,3.0*\Scale) {};
	\draw (d7) to (d8);
	\node [style=none] (db7) at 	(1.25*\Scale,3.1*\Scale) {};
	\node [style=none] (db8) at 	(1.25*\Scale,3.325*\Scale) {};
	\draw (db7) to (db8);
	\node [style=smallcpoint] (d9) at (1.25*\Scale,2.75*\Scale) {};
	\node [style=none]  at 	(1.25*\Scale,2.5*\Scale) {$\vdots$};
	
	\node [style=none] at (2.3*\Scale, 2.4*\Scale) {$A_2'$};
	\node [style=none] (c5) at (2.0*\Scale,2.075*\Scale) {};
	\node [style=none] (c6) at (2.0*\Scale,2.4*\Scale) {};
	\draw (c5) to (c6);
	\node [style=none] (ca1) at 	(2.0*\Scale,2.8*\Scale) {$\vdots$};
	\node [style=none] at (2.4*\Scale, 3.0*\Scale) {$A_{n-1}'$};
	\node [style=none] (d13) at 	(2.0*\Scale,3.0*\Scale) {};
	\node [style=none] (d14) at 	(2.0*\Scale,3.325*\Scale) {};
	\draw (d13) to (d14);
	
	\draw (0,3.3*\Scale) rectangle (2.5*\Scale,3.9*\Scale);
	\node [style=none] at		(1.25*\Scale, 3.6*\Scale) {$U_{n}$};
	
	%4nd layer
	\node [style=none] (d3) at 	(0.5*\Scale,3.875*\Scale) {};
	\node [style=none] (d4) at 	(0.5*\Scale,4.25*\Scale) {};
	\draw (d3) to (d4);
	\node [style=none] at 		(0.2*\Scale, 4.35*\Scale) {$A_n$};
	\node [style=none] (d5) at 	(0.5*\Scale,4.45*\Scale) {};
	\node [style=none] (d6) at 	(0.5*\Scale,4.825*\Scale) {};
	\draw (d5) to (d6);
	\node [style=none] at 		(2.3*\Scale, 4.35*\Scale) {$A_n'$};
	\node [style=none] (d6) at 	(2.0*\Scale,3.875*\Scale) {};
	\node [style=none] (d7) at 	(2.0*\Scale,4.825*\Scale) {};
	\draw (d6) to (d7);
	\draw (0,4.8*\Scale) rectangle (2.5*\Scale,5.4*\Scale);
	\node [style=none] at		(1.25*\Scale, 5.1*\Scale) {$U_{n+1}$};
	
	%5th layer
	\node [style=none] at 		(1.0*\Scale, 5.7*\Scale) {$F$};
	\node [style=none] (f1) at 	(1.25*\Scale,5.375*\Scale) {};
	\node [style=none] (f2) at 	(1.25*\Scale,5.6*\Scale) {};
	\draw (f1) to (f2);
	\node [style=none] (f3) at 	(1.25*\Scale,5.8*\Scale) {};
	\node [style=none] (f4) at 	(1.25*\Scale,6.02*\Scale) {};
	\draw (f3) to (f4);
	\node [style=upground] (d4) at 	(1.25*\Scale,6.1*\Scale) {};
\end{tikzpicture}
\renewcommand{\Scale}{2}




==> Figures/Fig_Rule2SubsetRelation.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,0) {$R^{c}$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (2tr)  at (-1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (2br)  at (-1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (2bm)  at (-1.95*\Scale,0.95*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {\small{$R_Y$}};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (3bl)  at (-1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (3tl)  at (-1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {\small{$R_Z$}};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4tr)  at (1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (4br)  at (1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$Z$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	\node [style=none] (5bl)  at (1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (5tl)  at (1.0*\Scale,1.1*\Scale) {};
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$W_Y$};
	\node [style=none] (6r)  at (-1.2*\Scale,2*\Scale) {};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.8*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_Z$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (3b) to [bend right=20] (1);
	\draw [->] (4b) to [bend left=20] (1);
	\draw [blue,dashed,->] (5b) to [bend left=20] (1);
	\draw [blue,dashed,->] (5b) to [bend left=30] (2bm);
	\draw [blue,dashed,->] (5t) to [bend right=20] (3t);
	\draw [blue,dashed,->] (5t) to [bend right=20] (6r);
	%Within layer 2
	\draw [->] (2tr) to [bend left=30] (3tl);
	\draw [->] (3bl) to [bend left=30] (2br);
	\draw [blue,dashed,->] (4tr) to [bend right=30] (5tl);
	\draw [->] (5bl) to [bend right=30] (4br);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [blue,dashed,->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_Rule3SubsetRelation_1.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,-0.5*\Scale) {$R^{\phantom{'}c}$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (2tr)  at (-1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (2br)  at (-1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (2brb)  at (-1.95*\Scale,0.9*\Scale) {};
	\node [style=none] (2bm)  at (-1.95*\Scale,0.95*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {\small{$R_Y$}};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (3bl)  at (-1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (3br)  at (-0.7*\Scale,0.85*\Scale) {};
	\node [style=none] (3tl)  at (-1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {\small{$R_Z \ $}};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4tr)  at (1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (4br)  at (1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$\ \ Z'$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	\node [style=none] (5bl)  at (1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (5tl)  at (1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (5br)  at (0.95*\Scale,0.9*\Scale) {};
	\node [style=none] (5bm)  at (0.85*\Scale,0.85*\Scale) {};
	\node [style=none] (8)  at (2*\Scale,-0.1*\Scale) {$\ \ Z(W)$};
	\node [style=none] (8t)  at (2*\Scale,0.1*\Scale) {};
	\node [style=none] (8tl)  at (1.9*\Scale,0.05*\Scale) {};
	\node [style=none] (8tll)  at (1.80*\Scale,0.05*\Scale) {};
	\node [style=none] (8bl)  at (2.0*\Scale,-0.25*\Scale) {};
	\node [style=none] (8l)  at (1.75*\Scale,-0.05*\Scale) {};
	\node [style=none] (8lb)  at (1.75*\Scale,-0.2*\Scale) {};
	\node [style=none] (8lbr)  at (1.85*\Scale,-0.25*\Scale) {};
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$W_Y$};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.8*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_Z$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (3b) to [bend right=20] (1);
	\draw [->] (4b) to [bend left=20] (1);
	\draw [->] (5b) to [bend left=20] (1);
	\draw [blue, dashed, ->] (5b) to [bend left=15] (8t);
	\draw [blue, dashed, ->] (5br) to [bend left=15] (8tl);
	\draw [blue, dashed, ->] (3br) to [bend right=15] (8l);
	\draw [blue, dashed, ->] (2brb) to [bend right=15] (8lb);
	\draw [blue, dashed, ->] (1) to [bend right=10] (8lbr);
	\draw [->] (8tll) to [bend left=10] (5bm);
	\draw [->] (8bl) to [bend left=25] (1);
	%Within layer 2
	\draw [->] (2tr) to [bend left=30] (3tl);
	\draw [->] (3bl) to [bend left=30] (2br);
	\draw [->] (4tr) to [bend right=30] (5tl);
	\draw [->] (5bl) to [bend right=30] (4br);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_Rule3SubsetRelation_2.tex <==
\begin{tikzpicture}
	%Layer 1
	\node [style=none] (1)  at (0,-0.5*\Scale) {$\widetilde{R}^{c\phantom{'}}$};
	%Layer 2
	\node [style=none] (2)  at (-2*\Scale,1*\Scale) {$Y$};
	\node [style=none] (2b)  at (-2*\Scale,0.85*\Scale) {};
	\node [style=none] (2t)  at (-2*\Scale,1.2*\Scale) {};
	\node [style=none] (2tr)  at (-1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (2br)  at (-1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (2brb)  at (-1.95*\Scale,0.9*\Scale) {};
	\node [style=none] (2bm)  at (-1.95*\Scale,0.95*\Scale) {};
	\node [style=none] (3)  at (-0.8*\Scale,1*\Scale) {\small{$R_Y$}};
	\node [style=none] (3b)  at (-0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (3t)  at (-0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (3bl)  at (-1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (3br)  at (-0.7*\Scale,0.85*\Scale) {};
	\node [style=none] (3tl)  at (-1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (4)  at (0.8*\Scale,1*\Scale) {\small{$\widetilde{R}_Z \ $}};
	\node [style=none] (4b)  at (0.8*\Scale,0.85*\Scale) {};
	\node [style=none] (4t)  at (0.8*\Scale,1.2*\Scale) {};
	\node [style=none] (4tr)  at (1.85*\Scale,1.1*\Scale) {};
	\node [style=none] (4br)  at (1.85*\Scale,0.95*\Scale) {};
	\node [style=none] (5)  at (2*\Scale,1*\Scale) {$\ \ Z'$};
	\node [style=none] (5b)  at (2*\Scale,0.85*\Scale) {};
	\node [style=none] (5t)  at (2*\Scale,1.2*\Scale) {};
	\node [style=none] (5bl)  at (1.0*\Scale,0.95*\Scale) {};
	\node [style=none] (5tl)  at (1.0*\Scale,1.1*\Scale) {};
	\node [style=none] (5br)  at (0.95*\Scale,0.9*\Scale) {};
	\node [style=none] (5bm)  at (0.85*\Scale,0.85*\Scale) {};
	\node [style=none] (8)  at (2*\Scale,-0.1*\Scale) {$\ \ Z(W)$};
	\node [style=none] (8t)  at (2*\Scale,0.1*\Scale) {};
	\node [style=none] (8tl)  at (1.9*\Scale,0.05*\Scale) {};
	\node [style=none] (8tll)  at (1.80*\Scale,0.05*\Scale) {};
	\node [style=none] (8bl)  at (2.0*\Scale,-0.25*\Scale) {};
	\node [style=none] (8l)  at (1.75*\Scale,-0.05*\Scale) {};
	\node [style=none] (8lb)  at (1.75*\Scale,-0.2*\Scale) {};
	\node [style=none] (8lbr)  at (1.85*\Scale,-0.25*\Scale) {};
	%Layer 3
	\node [style=none] (6)  at (-1.5*\Scale,2*\Scale) {$W_Y$};
	\node [style=none] (6bl)  at (-1.6*\Scale,1.8*\Scale) {};
	\node [style=none] (6br)  at (-1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7)  at (1.5*\Scale,2*\Scale) {$W_Z$};
	\node [style=none] (7bl)  at (1.4*\Scale,1.8*\Scale) {};
	\node [style=none] (7br)  at (1.6*\Scale,1.8*\Scale) {};
	% arrows layer 2->1
	\draw [->] (2b) to [bend right=20] (1);
	\draw [->] (3b) to [bend right=20] (1);
	\draw [->] (4b) to [bend left=20] (1);
	\draw [->] (5b) to [bend left=20] (1);
	\draw [blue, dashed, ->] (5b) to [bend left=15] (8t);
	\draw [blue, dashed, ->] (5br) to [bend left=15] (8tl);
	\draw [blue, dashed, ->] (3br) to [bend right=15] (8l);
	\draw [blue, dashed, ->] (2brb) to [bend right=15] (8lb);
	\draw [blue, dashed, ->] (1) to [bend right=10] (8lbr);
%	\draw [->] (8tll) to [bend left=10] (5bm);
	\draw [->] (8bl) to [bend left=25] (1);
	%Within layer 2
	\draw [->] (2tr) to [bend left=30] (3tl);
	\draw [->] (3bl) to [bend left=30] (2br);
	\draw [->] (4tr) to [bend right=30] (5tl);
	\draw [->] (5bl) to [bend right=30] (4br);
	%Layer 2 ->3
	\draw [->] (2t) to [bend left=20] (6bl);
	\draw [->] (3t) to [bend right=20] (6br);
	\draw [->] (4t) to [bend left=20] (7bl);
	\draw [->] (5t) to [bend right=20] (7br);
\end{tikzpicture}

==> Figures/Fig_SchematicalOverviewCausalModels.tex <==
\begin{center}
	\begin{minipage}{16cm}
		\dbox{
		\begin{minipage}{3.6cm}
			\vspace*{0.1cm}
			\begin{center}
				\underline{QCM}
			\end{center}
			\small{
			\begin{itemize}[leftmargin=*]
				\item DAG $G$
				\item $i$th node: $\mathcal{H}_{A^{\text{in}}_i}$ , $\mathcal{H}_{A^{\text{out}}_i}$
				\item $\left\{ \rho_{A_i|\text{Pa}(A_i)} \right\}$	
			\end{itemize}
			}
			\vspace*{0.1cm}
		\end{minipage}
		}
		\hfill
		\begin{minipage}{2.0cm}
			\begin{center}
				\begin{tikzpicture}
					\node [style=none] at (2, 4.3) {
							\begin{minipage}{1.7cm}
								\begin{center}
									\small{induces in `all dia-\\ gonal' case}
								\end{center}
							\end{minipage}
								};
					\node [style=none] at (2, 6.4) {\small{$I_{\sigma\rightarrow\kappa}$}};
					\node [style=none] (1) at (0, 5.5) {};
					\node [style=none] (2) at (4, 5.5) {};
					\draw [->] (1) to [bend left=20] (2);
					%Bottom
					\node [style=none] at (2, 1.5) {\small{induces}};
					\node [style=none] at (2, 0.2) {\small{$I_{\kappa\rightarrow\sigma}$}};
					\node [style=none] (1) at (0, 1.2) {};
					\node [style=none] (2) at (4, 1.2) {};
					\draw [->] (2) to [bend left=20] (1);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\dbox{
		\begin{minipage}{3.4cm}
			\vspace*{0.1cm}
			\begin{center}
				\underline{CSM}
			\end{center}
			\small{
			\begin{itemize}[leftmargin=*]
				\item DAG $G$
				\item $i$th node: $X_i^{\text{in}}$ , $X_i^{\text{out}}$
				\item $\left\{ P(X_i^{\text{in}} |\text{Pa}(X_i)^{\text{out}}) \right\}$	
			\end{itemize}
			}
			\vspace*{0.1cm}
		\end{minipage}
		}
		\hfill
		\begin{minipage}{2.0cm}
			\begin{center}
				\begin{tikzpicture}
					\node [style=none] at (2, 4.3) {
							\begin{minipage}{1.7cm}
								\begin{center}
									\small{induces \\ for special intervention}
								\end{center}
							\end{minipage}
								};
					\node [style=none] at (2, 6.4) {\small{$I_{\kappa\rightarrow P}$}};
					\node [style=none] (1) at (0, 5.5) {};
					\node [style=none] (2) at (4, 5.5) {};
					\draw [->] (1) to [bend left=20] (2);
					%Bottom
					\node [style=none] at (2, 1.5) {\small{induces}}; 
					\node [style=none] at (2, 0.2) {\small{$I_{CCM\rightarrow CSM}$}};
					\node [style=none] (1) at (0, 1.2) {};
					\node [style=none] (2) at (4, 1.2) {};
					\draw [->] (2) to [bend left=20] (1);
				\end{tikzpicture}
			\end{center}
		\end{minipage}
		\hfill
		\dbox{
		\begin{minipage}{2.8cm}
			\vspace*{0.1cm}
			\begin{center}
				\underline{CCM}
			\end{center}
			\small{
			\begin{itemize}[leftmargin=*]
				\item DAG $G$
				\item $i$th node: $X_i$ 
				\item $\left\{ P(X_i|\text{Pa}(X_i)) \right\}$	
			\end{itemize}
			}
			\vspace*{0.1cm}
		\end{minipage}
		}
	\end{minipage}
\end{center}
